Improved Multi-Scale Grid Rendering of Point Clouds for Radar Object Detection Networks

Architectures that first convert point clouds to a grid representation and then apply convolutional neural networks achieve good performance for radar-based object detection. However, the transfer from irregular point cloud data to a dense grid structure is often associated with a loss of information, due to the discretization and aggregation of points. In this paper, we propose a novel architecture, multi-scale KPPillarsBEV, that aims to mitigate the negative effects of grid rendering. Specifically, we propose a novel grid rendering method, KPBEV, which leverages the descriptive power of kernel point convolutions to improve the encoding of local point cloud contexts during grid rendering. In addition, we propose a general multi-scale grid rendering formulation to incorporate multi-scale feature maps into convolutional backbones of detection networks with arbitrary grid rendering methods. We perform extensive experiments on the nuScenes dataset and evaluate the methods in terms of detection performance and computational complexity. The proposed multi-scale KPPillarsBEV architecture outperforms the baseline by 5.37% and the previous state of the art by 2.88% in Car AP4.0 (average precision for a matching threshold of 4 meters) on the nuScenes validation set. Moreover, the proposed single-scale KPBEV grid rendering improves the Car AP4.0 by 2.90% over the baseline while maintaining the same inference speed.

==> graphics/01_teaser/fig.tex <==
\begin{tikzpicture}[node distance=0.5cm]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\def\imageheight{2cm}

\node [inner sep=0cm] (camera) at (0,0) {
	\includegraphics[height=\imageheight]{graphics/01_teaser/sample_camera.png}
};

\node [inner sep=0cm, anchor=west] (bev) at ($(camera.east)+(0.255cm,0)$) {
	\includegraphics[height=\imageheight]{graphics/01_teaser/sample_bev.png}
};

\node [inner sep=0cm, anchor=west] (vehicle) at ($(bev)+(1.45cm,-0.05)$) {
\includegraphics[height=0.26cm]{graphics/01_teaser/vehicle.png}
};



\path (camera.west) -- node [below=2.5cm] (center) {} (bev.east);

\node [inner sep=0cm] (structure) at (center) {
	\resizebox{\columnwidth}{!}{
		\input{graphics/01_teaser/structure.tex}
	}	
};

\node[draw, fit=(bev),inner sep=0mm] {};
\node[draw, fit=(camera),inner sep=0mm] {};
%\node (structure) {
%	
%};


\end{tikzpicture}

==> graphics/03_architectures/fig.tex <==
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\def\ypad{1.}
\def\xpad{0.4}

\definecolor{point_color}{RGB}{252,98,3}

\tikzstyle{arrow}=[thick, -stealth, rounded corners=3pt]
\tikzstyle{datatype}=[midway, align=center, font=\footnotesize, fill=white, inner sep=0cm]
\tikzstyle{stage}=[draw, thick, rounded corners, fill=white]
\tikzstyle{stagelabel} = [font=\small, fill=white, inner sep=0cm, align=center]
\tikzstyle{optionalstage}=[stage, dashed]
\tikzstyle{defaultsize}=[minimum width=2.7cm, minimum height=2.2cm]
\tikzstyle{layer}=[draw, rounded corners, font=\small, inner sep=0.1cm]

\newcommand{\pointcloud}[1] {
	\node at (#1) {
		\begin{tikzpicture}[scale=.4]
		%% nodes
		\fill[point_color] (.6,.7) circle (.35em);
		\fill[point_color] (0,0) circle (.35em);
		\fill[point_color] (-.1,.6) circle (.35em);
		\fill[point_color] (-.5,-.4) circle (.35em);
		\fill[point_color] (0,-.4) circle (.35em);
		\fill[point_color] (.7,-.2) circle (.35em);
		\end{tikzpicture}	
	};
}

% Definition of grid
\newcommand{\grid}[1] {
	\node at (#1) {
		\begin{tikzpicture}[scale=.15]
		\begin{scope}[yslant=0.5,xslant=-1.]
		% empty cells
		\draw[fill=white] (0.,0.) rectangle (3.,3.);
		\fill[point_color, opacity=0.2] (0,0) rectangle (1,1);
		\fill[point_color, opacity=0.4] (2,0) rectangle (3,1);
		\fill[point_color] (1,1) rectangle (2,2);
		\fill[point_color, opacity=0.5] (0,2) rectangle (1,3);
		\fill[point_color, opacity=0.7] (1,2) rectangle (2,3);
		
		\draw[step=1.,black,fill=white] (0., 0.) grid (3,3);
		\end{scope}
		\end{tikzpicture}	
	};
}

% Preprocessing
\node (preprocessing) [optionalstage, minimum width=2.2cm, minimum height=1cm] {};
\node [stagelabel] at (preprocessing.north) {preprocessing};
\node (kpconv) [layer] at ($(preprocessing)-(6pt, 0)$) {KPConv};
\node (n) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(kpconv.east)+(0.15,0)$) {$\mathbf{3\times}$};

% Preprocessing -> grid rendering
\node (split) [shape=circle, fill=black, minimum size=0.1cm, inner sep=0cm] at ($(preprocessing.west)+(-\xpad,-\ypad)$) {};
\node (merge) [shape=diamond, draw] at ($(preprocessing.east)+(\xpad,-\ypad)$) {};


% Grid rendering
\node (gridrendering) [stage, defaultsize] at ($(merge)+(2.8,0)$) {};
\node [stagelabel] at (gridrendering.north) {grid rendering};
\node [stagelabel] at ($(gridrendering.north)+(0,0.4)$) {(multi-scale)};
\draw ($(gridrendering.west)+(0.2,0)$) -- node[midway,fill=white] {\small or} ($(gridrendering.east)-(0.2,0)$);
\begin{pgfonlayer}{background}
	\node (gr2) [optionalstage, defaultsize] at ($(gridrendering)+(0.3,0.5)$) {};
	\node (gr1) [optionalstage, defaultsize] at ($(gridrendering)+(0.15,0.25)$) {};
\end{pgfonlayer}

\node (pointpillars) [layer, minimum width=2.4cm] at ($(gridrendering)+(0,0.5)$) {(a) PointPillars};
\node (KPBEV) [layer, minimum width=2.4cm] at ($(gridrendering)-(0,0.5)$) {(b) KPBEV};

% Backbone
\node (backbone) [stage, align=center, inner sep=0.2cm] at ($(gridrendering)+(3.9,0)$) {Backbone\\and heads};


% Edges
\draw[arrow] (split) -- (merge);
\draw[arrow, dashed] (split) |- (preprocessing.west);
\draw[arrow, dashed] (preprocessing.east) -| (merge);

\draw[arrow] (merge) -- node [datatype, xshift=-0.05cm] (labelmg) {point\\cloud} (gridrendering.west);
\pointcloud{$(labelmg)+(0,0.7)$}

\draw[arrow] ($(split)-(1.3,0)$) -- node [datatype, xshift=-0.05cm] (labelin) {point\\cloud} (split);
\pointcloud{$(labelin)+(0,0.7)$}

\draw[arrow] (gridrendering.east) -- node [datatype,xshift=0.12cm] (labelbb) {grid(s)} (backbone.west);
\grid{$(labelbb)+(0,0.5)$}

\end{tikzpicture}

==> graphics/03_kpbev/fig.tex <==
\begin{tikzpicture}[node distance=1.5cm]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\input{graphics/03_kpbev/left_side.tex}

	
\node (rightside) at ($(test.east|-test)+(3.7,0)$) {
	\input{graphics/03_kpbev/right_side.tex}
};



\begin{pgfonlayer}{background}
% box with rounded corner
\node[draw, dashed, rounded corners=.55cm, fit=(rightside),inner sep=0mm] (box) {};
\draw[dashed] (l1.north east) -- ($(box.north west)+(0.293*0.55cm, -0.293*0.55cm)$);
\draw[dashed] (l1.south east) -- ($(box.south west)+(0.13*0.55cm, 0.5*0.55cm)$);

%\node[draw, dashed, fit=(rightside),inner sep=0mm] (box) {};
%\draw[dashed] (l1.north east) -- (box.north west);
%\draw[dashed] (l1.south east) -- (box.south west);
\end{pgfonlayer}


\end{tikzpicture}

==> graphics/03_network_architecture.tex <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1},on grid]

\definecolor{point_color}{RGB}{252,98,3}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

%%% ResNet %%%
\node (stem) [draw, rounded corners] {stem};

\begin{scope}[local bounding box=resgrid1,shift={($(stem.north)+(0,.7)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-1,-.4) rectangle (1,.4);
	\draw[black,very thick] (-1,-.4) rectangle (1,.4);%marking borders
\end{scope}

\node (add1) [above = .25 of resgrid1.north, circle, draw, inner sep=0pt,minimum size=10pt] {};
\draw (add1.north) -- (add1.south);
\draw (add1.east) -- (add1.west);

\node (res2) [above = 0.7 of add1, draw, rounded corners] {ResNet block 2};
\node (res2_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res2.east)+(0.2,0)$) {$\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid2,shift={($(res2.north)+(0,.7)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.8,-.32) rectangle (.8,.32);
	\draw[black,very thick] (-.8,-.32) rectangle (.8,.32);%marking borders
\end{scope}

\node (add2) [above = .25 of resgrid2.north, circle, draw, inner sep=0pt,minimum size=10pt] {};
\draw (add2.north) -- (add2.south);
\draw (add2.east) -- (add2.west);

\node (res3) [above = .7 of add2, draw, rounded corners] {ResNet block 3};
\node (res3_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res3.east)+(0.2,0)$) {$\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid3,shift={($(res3.north)+(0,.5)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
	\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\node (add3) [above = .25 of resgrid3.north, circle, draw, inner sep=0pt,minimum size=10pt] {};
\draw (add3.north) -- (add3.south);
\draw (add3.east) -- (add3.west);

\node (res4) [above = .7 of add3, draw, rounded corners] {ResNet block 4};
\node (res4_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res4.east)+(0.2,0)$) {$\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid4,shift={($(res4.north)+(0,.4)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (add4) [above = .25 of resgrid4.north, circle, draw, inner sep=0pt,minimum size=10pt] {};
\draw (add4.north) -- (add4.south);
\draw (add4.east) -- (add4.west);

\node (res5) [above = .7 of add4, draw, rounded corners] {ResNet block 5};
\node (res5_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res5.east)+(0.2,0)$) {$\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid5,shift={($(res5.north)+(0,.4)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.25,-.1) rectangle (.25,.1);
	\draw[black,very thick] (-.25,-.1) rectangle (.25,.1);%marking borders
\end{scope}

\begin{scope}[local bounding box=conv_resfpn,shift={($(resgrid5.east)+(1.2, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node [above right = .4 and .5 of conv_resfpn] {\footnotesize $1\times1$ conv};

\draw [-{stealth[length=3mm]}] (stem) -- (resgrid1);
\draw [-{stealth[length=3mm]}] (resgrid1) -- (add1);
\draw [-{stealth[length=3mm]}] (add1) -- (res2);
\draw [-{stealth[length=3mm]}] (res2) -- (resgrid2);
\draw [-{stealth[length=3mm]}] (resgrid2) -- (add2);
\draw [-{stealth[length=3mm]}] (add2) -- (res3);
\draw [-{stealth[length=3mm]}] (res3) -- (resgrid3);
\draw [-{stealth[length=3mm]}] (resgrid3) -- (add3);
\draw [-{stealth[length=3mm]}] (add3) -- (res4);
\draw [-{stealth[length=3mm]}] (res4) -- (resgrid4);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (add4);
\draw [-{stealth[length=3mm]}] (add4) -- (res5);
\draw [-{stealth[length=3mm]}] (res5) -- (resgrid5);
\draw [-{stealth[length=3mm]}] (resgrid5) -- (conv_resfpn);

%%% FPN part %%%
\node (fpn4) [right = 3.3 of resgrid4, draw, rounded corners] {FPN 4};
\begin{scope}[local bounding box=fpngrid4,shift={($(fpn4.south)-(0,.6)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (fpn3) [right = 3.3 of resgrid3, draw, rounded corners] {FPN 3};
\begin{scope}[local bounding box=fpngrid3,shift={($(fpn3.south)-(0,.7)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
	\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\node (fpn2) [right = 3.3 of resgrid2, draw, rounded corners] {FPN 2};
\begin{scope}[local bounding box=fpngrid2,shift={($(fpn2.south)-(0,.6)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]<
	\fill[white,fill opacity=0.9] (-.8,-.32) rectangle (.8,.32);
	\draw[black,very thick] (-.8,-.32) rectangle (.8,.32);%marking borders
\end{scope}

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (conv_resfpn) -| (fpn4);
\draw [-{stealth[length=3mm]}] (fpn4) -- (fpngrid4);
\draw [-{stealth[length=3mm]}] (fpngrid4) -- (fpn3);
\draw [-{stealth[length=3mm]}] (fpn3) -- (fpngrid3);
\draw [-{stealth[length=3mm]}] (fpngrid3) -- (fpn2);
\draw [-{stealth[length=3mm]}] (fpn2) -- (fpngrid2);

\draw [-{stealth[length=3mm]}] (resgrid2) -- (fpn2);
\draw [-{stealth[length=3mm]}] (resgrid3) -- (fpn3);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (fpn4);

%%% detection heads %%%
\node (head_vru) [below left = 1. and .7 of fpngrid2.south, draw, rounded corners, align=center, minimum width=1.3cm] {VRU\\head};

\node (head_vehicle) [below left = .5 and -0.9 of fpngrid2.south, draw, rounded corners, align=center, minimum width=1.3cm] {vehicle\\head};
\node (head_car) [below left = 1. and -0.8 of fpngrid2.south, draw, rounded corners, align=center, fill=white, minimum width=1.3cm] {car-like\\head};


\node (nms) [below = 1. of head_car, draw, rounded corners, minimum width=1.3cm] {NMS};
\node (obbs) [below = 0.7 of nms] {OBBs};
\node (bb) [rectangle, minimum width=0.3cm, minimum height=0.6cm, draw=point_color, dashed, rotate=-40] at ($(nms)-(1.05,0.75)$) {};
%\node (gt) [rectangle, minimum width=0.3cm, minimum height=0.6cm, draw=point_color, rotate=-30] at ($(nms)-(1.05,0.85)$) {};
\node [left=0.5cm of bb, text=point_color] {\small car};

\coordinate [below right= 2.5 and .4 of fpngrid3.east] (carveh_control0);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (fpngrid3.east) -| (carveh_control0) |- (head_car.east);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (fpngrid3.east) -| (carveh_control0) |- (head_vehicle.east);
\coordinate [below = .3 of fpngrid2.south] (vru_control0);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (fpngrid2.south) -- (vru_control0) -| (head_vru);

\draw [-{stealth[length=3mm]}] (head_car) -- (nms);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (head_vru) |- (nms);
\draw [-{stealth[length=3mm]}] (nms) -- (obbs);


%%% Grid rendering %%%
\begin{scope}[local bounding box=render0,shift={($(stem)+(-2.7,-.2)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=1,xslant=0
	]
	\fill[white,fill opacity=0.9] (-.4,-.6) rectangle (.4,.6);
	\draw[black,very thick] (-.4,-.6) rectangle (.4,.6);%marking borders
	\draw[black] (-.3,-.6) rectangle (.3,.6); %defining grids
	\draw[black] (-.2,-.6) rectangle (.2,.6); %defining grids
	\draw[black] (-.1,-.6) rectangle (.1,.6); %defining grids
	\draw[black] (-.0,-.6) rectangle (.0,.6); %defining grids
	\draw[black] (-.4,-.4) rectangle (.4,.4); %defining grids
	\draw[black] (-.4,-.2) rectangle (.4,.2); %defining grids
	\draw[black] (-.4,-.0) rectangle (.4,.0); %defining grids
\end{scope}

\begin{scope}[local bounding box=render1,shift={($(add1)+(-2.7,-.2)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=1,xslant=0
]
\fill[white,fill opacity=0.9] (-.4,-.6) rectangle (.4,.6);
\draw[black] (-.3,-.6) rectangle (.3,.6); %defining grids
\draw[black] (-.2,-.6) rectangle (.2,.6); %defining grids
\draw[black] (-.1,-.6) rectangle (.1,.6); %defining grids
\draw[black] (-.0,-.6) rectangle (.0,.6); %defining grids
\draw[black] (-.4,-.4) rectangle (.4,.4); %defining grids
\draw[black] (-.4,-.2) rectangle (.4,.2); %defining grids
\draw[black] (-.4,-.0) rectangle (.4,.0); %defining grids
\draw[point_color,very thick] (-.4,-.6) rectangle (.4,.6);%marking borders
\end{scope}

\begin{scope}[local bounding box=render2,shift={($(add2)+(-2.7,-.2)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=1,xslant=0
]
\fill[white,fill opacity=0.9] (-.3,-.5) rectangle (.3,.5);
\draw[black] (-.3,-.5) rectangle (.3,.5); %defining grids
\draw[black] (-.2,-.5) rectangle (.2,.5); %defining grids
\draw[black] (-.1,-.5) rectangle (.1,.5); %defining grids
\draw[black] (-.0,-.5) rectangle (.0,.5); %defining grids
\draw[black] (-.3,-.3) rectangle (.3,.3); %defining grids
\draw[black] (-.3,-.1) rectangle (.3,.1); %defining grids
\draw[point_color,very thick] (-.3,-.5) rectangle (.3,.5);%marking borders
\end{scope}

\begin{scope}[local bounding box=render3,shift={($(add3)+(-2.7,-.2)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=1,xslant=0
]
\fill[white,fill opacity=0.9] (-.3,-.4) rectangle (.3,.4);
\draw[black] (-.2,-.4) rectangle (.2,.4); %defining grids
\draw[black] (-.1,-.4) rectangle (.1,.4); %defining grids
\draw[black] (-.0,-.4) rectangle (.0,.4); %defining grids
\draw[black] (-.3,-.2) rectangle (.3,.2); %defining grids
\draw[black] (-.3,-.0) rectangle (.3,.0); %defining grids
\draw[point_color,very thick] (-.3,-.4) rectangle (.3,.4);%marking borders
\end{scope}

\begin{scope}[local bounding box=render4,shift={($(add4)+(-2.7,-.2)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=1,xslant=0
]
\fill[white,fill opacity=0.9] (-.2,-.4) rectangle (.2,.4);
\draw[black] (-.2,-.4) rectangle (.2,.4); %defining grids
\draw[black] (-.1,-.4) rectangle (.1,.4); %defining grids
\draw[black] (-.0,-.4) rectangle (.0,.4); %defining grids
\draw[black] (-.2,-.2) rectangle (.2,.2); %defining grids
\draw[black] (-.2,-.0) rectangle (.2,.0); %defining grids
\draw[point_color,very thick] (-.2,-.4) rectangle (.2,.4);%marking borders
\end{scope}

\draw [-{stealth[length=3mm]}] ($(render0.east)+(0,.2)$) -- (stem);
\draw [-{stealth[length=3mm]}] ($(render1.east)+(0,.2)$) -- (add1);
\draw [-{stealth[length=3mm]}] ($(render2.east)+(0,.2)$) -- (add2);
\draw [-{stealth[length=3mm]}] ($(render3.east)+(0,.2)$) -- (add3);
\draw [-{stealth[length=3mm]}] ($(render4.east)+(0,.2)$) -- (add4);

\node [] at ($(render0.north)-(0,0.1)$) {$s_0$};
\node [] at ($(render1.north)-(0,0.1)$) {$s_0$};
\node [] at ($(render2.north)-(0,0.0)$) {$s_1$};
\node [] at ($(render3.north)-(0,0.0)$) {$s_2$};
\node [] at ($(render4.north)+(0,0.1)$) {$s_3$};

%% pointcloud
\node (pointcloud) [above left = .8 and .7 of render4]{
	\begin{tikzpicture}[scale=.4]
	%% nodes
	\fill[point_color] (.6,.7) circle (.35em);
	\fill[point_color] (0,0) circle (.35em);
	\fill[point_color] (-.1,.6) circle (.35em);
	\fill[point_color] (-.5,-.4) circle (.35em);
	\fill[point_color] (0,-.4) circle (.35em);
	\fill[point_color] (.7,-.2) circle (.35em);
	\end{tikzpicture}	
};
\node [above right = -0.1 and -.6 of pointcloud.north, align=center] {radar\\point cloud};

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (pointcloud) |- ($(render0.west)+(0,.2)$);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (pointcloud) |- ($(render1.west)+(0,.2)$);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (pointcloud) |- ($(render2.west)+(0,.2)$);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (pointcloud) |- ($(render3.west)+(0,.2)$);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (pointcloud) |- ($(render4.west)+(0,.2)$);

%%% frames %%%


\draw [dashed, rounded corners, local bounding box=backboneheads] ($(stem)+(-1.7,-2.2)$) -- ($(stem)+(-1.7,11.)$) -- ($(stem)+(5.2,11.)$) -- ($(stem)+(5.2,-2.2)$) -- cycle;
\node at ($(backboneheads.south west)+(1.,+.5)$) [align=center] {\textit{backbone}\\\textit{and heads}};

\draw [dashed, rounded corners, local bounding box=rendering] ($(stem)+(-4.1,-2.2)$) -- ($(stem)+(-4.1,11.)$) -- ($(stem)+(-2.05,11.)$) -- ($(stem)+(-2.05,-2.2)$) -- cycle;
\node at ($(rendering.south east)+(-1,+.5)$) [align=center] {\textit{multiscale}\\\textit{rendering}};

\end{tikzpicture}

==> graphics/04_qualitative/results.tex <==
\begin{tikzpicture}[node distance=0.5cm]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\def\labelspacing{0.15cm}
\def\imagespacing{0.49cm}
\def\imagewidth{5.3cm}

\newcommand{\vehicle}[2]{
	\node [inner sep=0cm, anchor=west] (#2) at (#1) {
		\includegraphics[height=0.3cm]{graphics/01_teaser/vehicle.png}
	};
	\draw[-stealth,red,thick] (#2.west) -- ($(#2.west)-(0.48,0)$);
	\draw[-stealth,blue,thick] (#2.west) -- ($(#2.west)+(0,0.48)$);
}

\node [inner sep=0.01cm] (cam0) at (0,0) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_002370_camera.png}
};
\node[draw, fit=(cam0),inner sep=0mm] {};
\node [anchor=south, inner sep=0cm] at ($(cam0.north)+(0,\labelspacing)$) {Scene A};
\draw[-stealth,red,thick] ($(cam0.south)+(0,0.1)$) -- ($(cam0.south)+(0,0.58)$);
\draw[-stealth,blue,thick] ($(cam0.south)+(0,0.1)$) -- ($(cam0.south)+(0.48,0.1)$);

\node [inner sep=0cm, anchor=west, draw=black] (cam1) at ($(cam0.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_004140_camera.png}
};
\node[draw, fit=(cam1),inner sep=0mm] {};
\node [rotate=90, align=center, anchor=south, inner sep=0cm] at ($(cam0.west)+(-\labelspacing,0)$) {Camera};
\draw[-stealth,red,thick] ($(cam1.south)+(0,0.1)$) -- ($(cam1.south)+(0,0.58)$);
\draw[-stealth,blue,thick] ($(cam1.south)+(0,0.1)$) -- ($(cam1.south)+(0.48,0.1)$);
\node [anchor=south, inner sep=0cm] at ($(cam1.north)+(0,\labelspacing)$) {Scene B};

\node [inner sep=0cm, anchor=west, draw=black] (cam2) at ($(cam1.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_005220_camera.png}
};
\node[draw, fit=(cam2),inner sep=0mm] {};
\draw[-stealth,red,thick] ($(cam2.south)+(0,0.1)$) -- ($(cam2.south)+(0,0.58)$);
\draw[-stealth,blue,thick] ($(cam2.south)+(0,0.1)$) -- ($(cam2.south)+(0.48,0.1)$);
\node [anchor=south, inner sep=0cm] at ($(cam2.north)+(0,\labelspacing)$) {Scene C};

\node [inner sep=0.01cm, anchor=north] (base0) at ($(cam0.south)+(0,-\imagespacing)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_002370_base.png}
};
\node[draw, fit=(base0),inner sep=0mm] {};
\node [rotate=90, align=center, anchor=south, inner sep=0cm] at ($(base0.west)+(-\labelspacing,0)$) {PointPillars};
\vehicle{$(base0)+(1.76cm,-0.26)$}{veh_base0}

\node [inner sep=0cm, anchor=west, draw=black] (base1) at ($(base0.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_004140_base.png}
};

\node[draw, fit=(base1),inner sep=0mm] {};
\vehicle{$(base1)+(1.76cm,-0.1)$}{veh_base1}

\node [inner sep=0cm, anchor=west, draw=black] (base2) at ($(base1.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_005220_base.png}
};
\node[draw, fit=(base2),inner sep=0mm] {};
\vehicle{$(base2)+(1.8cm,0.1)$}{veh_base2}

\node [inner sep=0.01cm, anchor=north] (kp0) at ($(base0.south)+(0,-\imagespacing)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_002370_kppillarsbev.png}
};
\node[draw, fit=(kp0),inner sep=0mm] {};
\vehicle{$(kp0)+(1.8cm,-0.26)$}{veh_kp0}

\node [inner sep=0cm, anchor=west, draw=black] (kp1) at ($(kp0.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_004140_kppillarsbev.png}
};
\node[draw, fit=(kp1),inner sep=0mm] {};
\node [rotate=90, align=center, anchor=south, inner sep=0cm] at ($(kp0.west)+(-\labelspacing,0)$) {multi-scale\\KPPillarsBEV};
\vehicle{$(kp1)+(1.76cm,-0.1)$}{veh_kp1}

\node [inner sep=0cm, anchor=west, draw=black] (kp2) at ($(kp1.east)+(\imagespacing,0)$) {
	\includegraphics[width=\imagewidth]{graphics/04_qualitative/sample_005220_kppillarsbev.png}
};
\node[draw, fit=(kp2),inner sep=0mm] {};
\vehicle{$(kp2)+(1.8cm,0.1)$}{veh_kp2}

\end{tikzpicture}
